Cross-Lingual Syntactic Transfer with Limited Resources

We describe a simple but effective method for cross-lingual syntactic transfer of dependency parsers, in the scenario where a large amount of translation data is not available. The method makes use of three steps: 1) a method for deriving cross-lingual word clusters, which can then be used in a multilingual parser; 2) a method for transferring lexical information from a target language to source language treebanks; 3) a method for integrating these steps with the density-driven annotation projection method of Rasooli and Collins (2015). Experiments show improvements over the state-of-the-art in several languages used in previous work, in a setting where the only source of translation data is the Bible, a considerably smaller corpus than the Europarl corpus used in previous work. Results using the Europarl corpus as a source of translation data show additional improvements over the results of Rasooli and Collins (2015). We conclude with results on 38 datasets from the Universal Dependencies corpora.

==> las_length.tex <==
\begin{figure}[t!]

    \centering
    \scalebox{.8}{
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Sentence length},
    ylabel={Labeled attachment score (LAS)},
    xmin=0, xmax=60,
    ymin=40, ymax=100,
    xtick={10,20, 30, 40, 50},
    ytick={40,50,60,70,80,90},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
   (1,100)(10,69.42)(20,58.36)(30,54.22)(40,51.23)(50,49.67)(60,46.34)
    };
    
    \addplot[
    color=green,
    mark=diamond,
    ]
    coordinates {
    (1,100)(10,77.67)(20,69.81)(30,66.15)(40,63.49)(50,60.11)(60,55.52)
    };
    
    \addplot[
    color=purple,
    mark=triangle,
    ]
    coordinates {
    (1,100)(10,78.21)(20,70.52)(30,67.43)(40,63.55)(50,61.24)(60,55.78)
    };
    
    \addplot[
    color=red,
    mark=Mercedes star,
    ]
    coordinates {
    (1,100)(10,92.65)(20,92.89)(30,91.05)(40,91.27)(50,90.43)(60,85.51)
    };
    
    \legend{delex,bible,EU,sup.}
    
\end{axis}
\end{tikzpicture}}
\caption{\footnotesize Labeled attachment score (LAS) for different sentence length on the English development data using different models: the baseline delexicalized model after applying self-training (``delex''), our method using the Bible and Europarl (``EU'') data as the translation data, and the supervised shift-reduce dependency parser (``sup.'').}
    \label{fig_las_length}

\end{figure}

